High Energy Processes in Pulsar Wind Nebulae

Young pulsars produce relativistic winds which interact with matter ejected during the supernova explosion and the surrounding interstellar gas. Particles are accelerated to very high energies somewhere in the pulsar winds or at the shocks produced in collisions of the winds with the surrounding medium. As a result of interactions of relativistic leptons with the magnetic field and low energy radiation (of synchrotron origin, thermal, or microwave background), the non-thermal radiation is produced with the lowest possible energies up to $\sim$100 TeV. The high energy (TeV) gamma-ray emission has been originally observed from the Crab Nebula and recently from several other objects. Recent observations by the HESS Cherenkov telescopes allow to study for the first time morphology of the sources of high energy emission, showing unexpected spectral features. They might be also interpreted as due to acceleration of hadrons. However, theory of particle acceleration in the PWNe and models for production of radiation are still at their early stage of development since it becomes clear that realistic modeling of these objects should include their time evolution and three-dimensional geometry. In this paper we concentrate on the attempts to create a model for the high energy processes inside the PWNe which includes existence not only relativistic leptons but also hadrons inside the nebula. Such model should also take into account evolution of the nebula in time. Possible high energy expectations based on such a model are discussed in the context of new observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

